Towards Efficient Matching of Regexes with Backreferences using Register Set Automata (Technical Report)

Matching regexes (regular expressions) is a common problem in many areas of computer science, with requirements on high speed and robust performance. Regexes with backreferences allow one to express certain patterns (even beyond regular) concisely, however, since the matching is usually done by backtracking, the matching speed can degrade to a degree that constitutes a service failure or a security threat. To facilitate high-speed matching of such regexes, we propose register set automata (RSAs), an extension of register automata where registers can contain sets of symbols (from a potentially infinite alphabet) and the following operations are supported: adding input values to registers, merging or clearing registers, and testing whether a register contains a value. We show that a large class of register automata can be transformed into deterministic RSAs, which can serve as a basis for fast matching of a family of regexes with single-letter capture groups and backreferences. We also give a derivative-based algorithm for transforming a large class of regexes with backreferences to register automata and show that the time complexity of matching is linear and quadratic to the length of the input for finite and infinite alphabets respectively. Our prototype implementation of a regex matcher shows that our approach can significantly improve the robustness of state-of-the-art regex matchers on regexes with backreferences. We also study the theoretical properties of the model and show that the emptiness problem for RSAs is decidable and complete for the $\mathbf{F}_\omega$ class and that RSAs are incomparable in expressive power to other popular automata models over data words.

==> figs/DRsA_no_DHRA.tikz <==
\begin{tikzpicture}
  \tikzset{
    ->, % makes the edges directed
    >=stealth',
    initial text=$ $, % sets the text that appears on the start arrow
    node distance=30mm,
  }

  % states
  \node[initial,state] (q) {$q$};
  \node[state, accepting] (f) [right of=q] {$f$};

  % transitions

 \draw (q) edge[loop above] node {$\pictrans {a} {} {r_2 \gets r_2 \cup \{\inp\}}$} (q);
 \draw (q) to [out=330,in=300,looseness=8]  node[yshift=-7mm, xshift=3mm] {$\pictrans {co} {} {r_1 \gets r_1 \cup r_2\\ r_2 \gets \emptyset}$} (q);
 \draw (q) to [out=240,in=210,looseness=8] node[yshift=-5mm, xshift=-3mm] {$\pictrans {rb} {} {r_2 \gets \emptyset}$} (q);

 \draw (q) edge node[above,yshift=-3mm] {$\pictrans \# {\inp \in r_1} {}$} (f);

%tmp transitions (no shifts -- they cause errors for some reason)
% \draw (q) edge[loop above] node {$\pictrans {a} {} {r_2 \gets r_2 \cup \{\inp\}}$} (q);
% \draw (q) to [out=330,in=300,looseness=8]  node[] {$\pictrans {co} {} {r_1 \gets r_1 \cup r_2\\ r_2 \gets \emptyset}$} (q);
% \draw (q) to [out=240,in=210,looseness=8] node[] {$\pictrans {rb} {} {r_2 \gets \emptyset}$} (q);

% \draw (q) edge node[above] {$\pictrans \# {\inp \in r_1} {}$} (f);

\end{tikzpicture}


==> figs/disjoint.tikz <==
\begin{tikzpicture}
  \tikzset{
    ->, % makes the edges directed
    initial text=$ $, % sets the text that appears on the start arrow
    >=stealth',
    node distance=30mm,
  }

  % states
  \node[initial,state] (q) {$q$};
  \node[state, accepting] (s) [right of=q] {$s$};

  % transitions
 \draw (q) edge[loop above] node {$\pictrans a {} {r \gets r \cup \{\inp\}}$} (q);
 \draw (q) edge node[above,yshift=-4mm] {$\pictrans a {\inp \notin r} {}$} (s);
 \draw (s) edge[loop above] node {$\pictrans a {} {\inp \notin r}$} (s);

\end{tikzpicture}


==> figs/ex_rep.tikz <==
\begin{tikzpicture}
  \tikzset{
    ->, % makes the edges directed
    >=stealth',
    initial text=$ $, % sets the text that appears on the start arrow
    node distance=25mm,
  }

  % states
  \node[initial,state] (q) {$q$};
  \node[state, accepting] (s) [right of=q] {$s$};

  % transitions

 \draw (q) edge[loop above] node[yshift=-1mm] {$\pictrans a {\inp \notin r} {r \gets r \cup \{\inp\}}$} (q);
 \draw (q) edge node[above,yshift=-4mm] {$\pictrans a {\inp \in r} {}$} (s);
 \draw (s) edge[loop above] node[yshift=-4mm] {$\pictrans a {} {}$} (s);

\end{tikzpicture}


==> figs/expressive_power.tikz <==
\begin{tikzpicture}
[
  node distance=20mm,
  on grid,
  auto
]
  \newcommand{\scalefactor}[0]{0.8}

  \tikzstyle{autclass}=[
    draw,
    rectangle,
    minimum height=6mm,
    minimum width=12mm
  ]

  \newcommand{\yshift}[0]{8mm}

  % nodes
  \coordinate (start);
  \node[autclass] (rsa)    [right of=start] {$\rsa$};
  \node[autclass] (drsa)   [below of=start,yshift=\yshift] {$\drsa$};
  \node[autclass] (drsa1)  [below of=drsa,xshift=0mm,yshift=\yshift] {$\drsaof 1$};
  \node[autclass] (dra1)   [below of=drsa1,xshift=0mm,yshift=\yshift] {$\draof 1$};
  \node[autclass] (dra1eq) [below of=dra1,yshift=\yshift] {$\draeqof 1$};

  \coordinate[right of=rsa] (tmp1);
  \node[autclass] (ara1guessspread) [right of=rsa] {$\araguessspreadshortof 1$};
  \node[autclass] (ara1)   [below of=ara1guessspread, yshift=\yshift] {$\araof 1$};

  \node[autclass] (nra1eq) [right of=dra1,yshift=0mm] {$\nraeqof 1$};
  \node[autclass] (ura1eq) [right of=nra1eq,yshift=-0mm] {$\uraeqof 1$};

  \node[autclass] (nra1)   [right of=drsa1,xshift=-0mm] {$\nraof 1$};
  \node[autclass] (boolean)[right of=nra1,yshift=-0mm] {$\booleanof{\nraeqof 1}$};
  % \node[autclass] (boolean) at ($(drsa)!0.5!(ara1)$) [yshift=-15mm] {$\booleanof{\nraeqof 1}$};

%   \node[autclass] (ara1guess) [above left of=ara1] {$\araguessof 1$};
%   \node[autclass] (ara1spread) [above right of=ara1] {$\araspreadof 1$};

  % edges
  \draw (drsa)    edge (rsa);
  \draw (ura1eq)  edge (boolean);
  \draw (drsa1)   edge (drsa);
  \draw (nra1eq)  edge (boolean);
  \draw (boolean) edge (drsa);
  \draw (boolean) edge (ara1);
  \draw (dra1eq)  edge (nra1eq);
  \draw (dra1eq)  edge (ura1eq);
  \draw (ara1)    edge (ara1guessspread);
  \draw (dra1)    edge (drsa1);
  \draw (dra1eq)  edge (dra1);
  \draw (nra1eq)  edge (nra1);
  \draw (nra1)    edge (ara1);
\end{tikzpicture}

% \begin{tikzpicture}
% [
%   node distance=20mm,
%   on grid,
%   auto
% ]
%   \newcommand{\scalefactor}[0]{0.8}
%
%   \tikzstyle{autclass}=[
%     draw,
%     rectangle,
%     minimum height=6mm,
%     minimum width=12mm
%   ]
%
%   % nodes
%   \coordinate (start);
%   \node[autclass] (rsa)    [right of=start] {$\rsa$};
%   \node[autclass] (drsa)   [below of=start] {$\drsa$};
%   \node[autclass] (drsa1)  [below of=drsa,xshift=0mm,yshift=0mm] {$\drsaof 1$};
%   \node[autclass] (dra1)   [below of=drsa1,xshift=0mm] {$\draof 1$};
%   \node[autclass] (dra1eq) [below of=dra1,yshift=0mm] {$\draeqof 1$};
%
%   \coordinate[right of=rsa] (tmp1);
%   \node[autclass] (ara1guessspread) [right of=rsa] {$\araguessspreadshortof 1$};
%   \node[autclass] (ara1)   [below of=ara1guessspread, xshift=0mm] {$\araof 1$};
%
%   \node[autclass] (nra1eq) [right of=dra1,yshift=0mm] {$\nraeqof 1$};
%   \node[autclass] (ura1eq) [right of=nra1eq,yshift=-0mm] {$\uraeqof 1$};
%
%   \node[autclass] (nra1)   [right of=drsa1,xshift=-0mm] {$\nraof 1$};
%   \node[autclass] (boolean)[right of=nra1,yshift=-0mm] {$\booleanof{\nraeqof 1}$};
%   % \node[autclass] (boolean) at ($(drsa)!0.5!(ara1)$) [yshift=-15mm] {$\booleanof{\nraeqof 1}$};
%
% %   \node[autclass] (ara1guess) [above left of=ara1] {$\araguessof 1$};
% %   \node[autclass] (ara1spread) [above right of=ara1] {$\araspreadof 1$};
%
%   % edges
%   \draw (drsa)    edge (rsa);
%   \draw (ura1eq)  edge (boolean);
%   \draw (drsa1)   edge (drsa);
%   \draw (nra1eq)  edge (boolean);
%   \draw (boolean) edge (drsa);
%   \draw (boolean) edge (ara1);
%   \draw (dra1eq)  edge (nra1eq);
%   \draw (dra1eq)  edge (ura1eq);
%   \draw (ara1)    edge (ara1guessspread);
%   \draw (dra1)    edge (drsa1);
%   \draw (dra1eq)  edge (dra1);
%   \draw (nra1eq)  edge (nra1);
%   \draw (nra1)    edge (ara1);
% \end{tikzpicture}
%
% \begin{tikzpicture}
% [
%   node distance=20mm
% ]
%   \newcommand{\scalefactor}[0]{0.8}
%
%   \tikzstyle{autclass}=[
%     draw,
%     rectangle,
%     minimum height=6mm,
%     minimum width=12mm
%   ]
%
%   % nodes
%   \node[autclass] (rsa) {$\rsa$};
%   \node[autclass] (drsa) [below of=rsa] {$\drsa$};
%   \node[autclass] (ara1) [right of=drsa, xshift=15mm] {$\araof 1$};
%   \node[autclass] (boolean) at ($(drsa)!0.5!(ara1)$) [yshift=-15mm] {$\booleanof{\nraeqof 1}$};
%   \node[autclass] (nra1) [below of=drsa,yshift=-10mm] {$\nraof 1$};
%   \node[autclass] (ura1) [below of=ara1,yshift=-10mm] {$\uraof 1$};
%   \node[autclass] (dra1)  at ($(nra1)!0.5!(ura1)$) [yshift=-15mm] {$\draof 1$};
% %   \node[autclass] (ara1guess) [above left of=ara1] {$\araguessof 1$};
% %   \node[autclass] (ara1spread) [above right of=ara1] {$\araspreadof 1$};
%   \node[autclass] (ara1guessspread) [above of=ara1] {$\araguessspreadshortof 1$};
%   \node[autclass] (drsa1) [below left of=drsa,xshift=-2mm,yshift=-1mm] {$\drsaof 1$};
%
%   % edges
%   \draw (drsa) edge node [gray, left]
%   {\scalebox{\scalefactor}{Thm.~\ref{thm:drsa<rsa}\ol{add language}}} (rsa);
%   \draw[dotted] (rsa) edge node 
%   [gray, pos=0.8]
%   {\scalebox{\scalefactor}{Thm.~\ref{thm:ara1-rsa-incomparable}\ol{add language}}} (ara1);
%   \draw[dotted] (drsa) edge node 
%   [gray, below] {\scalebox{\scalefactor}{$\langexanob$}} (ara1);
%   \draw[dotted] (drsa) edge node 
%   [gray, pos=0.2] {\scalebox{\scalefactor}{$\langnegexanob$}} (ara1guessspread);
%   \draw (ura1) edge node [gray, above right,xshift=-2mm,yshift=-2mm] {\scalebox{\scalefactor}{
%         $\langexnegexrep$ 
%         % \renewcommand{\arraystretch}{0.7}
%         % \begin{tabular}{c}
%         %     subclass   \\
%         %     $\langexnegexrep$ 
%         % \end{tabular}
%         }}
%         (boolean);
%   \draw (drsa1) edge node [gray, left] {\scalebox{\scalefactor}{
%         $\langhemrep$\ol{change}
%         % \renewcommand{\arraystretch}{0.7}
%         % \begin{tabular}{c}
%         %     subclass   \\
%         %     $\langhemrep$ \\
%         %     \sg{replace} 
%         % \end{tabular}
%         }}
%         (drsa);
%   \draw (nra1) edge node [gray, above left,xshift=2mm,yshift=-2mm] {\scalebox{\scalefactor}{
%         $\langexnegexrep$ 
%         % \renewcommand{\arraystretch}{0.7}
%         % \begin{tabular}{c}
%         %     subclass   \\
%         %     $\langexnegexrep$ 
%         % \end{tabular}
%         }} (boolean);
%   \draw (boolean) edge node [gray, left,xshift=1mm] {\scalebox{\scalefactor}{$\langexanob$}} (drsa);
%   \draw (boolean) edge node [gray, right] {\scalebox{\scalefactor}{$\langallaexb$}} (ara1);
%   \draw (dra1) edge node [gray, below left,xshift=2mm,yshift=2mm] {\scalebox{\scalefactor}{
%         $\langexrep$ 
%         % \renewcommand{\arraystretch}{0.7}
%         % \begin{tabular}{c}
%         %     subclass   \\
%         %     $\langexrep$ 
%         % \end{tabular}}
%         }}
%         (nra1);
%   \draw (dra1) edge node [gray, below right,xshift=-1mm,yshift=2mm] {\scalebox{\scalefactor}{
%         $\langnegexrep $ 
%         % \renewcommand{\arraystretch}{0.7}
%         % \begin{tabular}{c}
%         %     subclass   \\
%         %     $\langnegexrep $ 
%         % \end{tabular}
%         }}
%         (ura1);
%   \draw (ara1) edge node [gray, right,xshift=-1mm] {\scalebox{\scalefactor}{
%         $\langexanob$ 
%         % \renewcommand{\arraystretch}{0.7}
%         % \begin{tabular}{c}
%         %     subclass   \\
%         %     $\langexanob$ 
%         % \end{tabular}
%         }}
%         (ara1guessspread);
% \end{tikzpicture}


==> figs/neg_all_rep.tikz <==
\begin{tikzpicture}
  \tikzset{
    ->, % makes the edges directed
    >=stealth',
    initial text=$ $, % sets the text that appears on the start arrow
    node distance=30mm,
  }

  % states
  \node[initial,state] (q) {$q$};
  \node[state, accepting] (s) [right of=q] {$s$};

  % transitions

 \draw (q) edge[loop above] node[yshift=-1mm] {$\pictrans a {} {r_1 \gets r_1 \cup \{\inp\}}$} (q);
 \draw (q) edge node[below] {$\pictrans a {\inp \notin r_1} {r_1 \gets\{\inp\}}$} (s);
 \draw (s) edge[loop above] node[yshift=-4mm] {$\pictrans a {\inp \notin r_1} {}$} (s);

\end{tikzpicture}


==> figs/neg_ex_rep.tikz <==
\begin{tikzpicture}
  \tikzset{
    ->, % makes the edges directed
    >=stealth',
    initial text=$ $, % sets the text that appears on the start arrow
    node distance=30mm,
  }

  % states
  \node[initial,state, accepting] (q) {$q$};

  % transitions

 \draw (q) edge[loop above] node[yshift=-1mm] {$\pictrans a {\inp \notin r} {r \gets r \cup \{\inp\}}$} (q);

\end{tikzpicture}


==> figs/neg_varphi_1.tikz <==
\begin{tikzpicture}
  \tikzset{
    ->, % makes the edges directed
    >=stealth',
    initial text=$ $, % sets the text that appears on the start arrow
    node distance=30mm,
  }

  % states
  \node[initial,state,accepting] (q) {$q$};

  % transitions
 \draw (q) edge[loop above] node[yshift=-4mm] {$\pictrans a {in \in r_b} {}$} (q);
 \draw (q) edge[loop below] node {$\pictrans b {} {r_b \gets r_b \cup \{\inp\}}$} (q);

\end{tikzpicture}


==> figs/nra-problem-diseq.tikz <==
\begin{tikzpicture}
  \tikzset{
    ->, % makes the edges directed
    >=stealth',
    initial text=$ $, % sets the text that appears on the start arrow
    node distance=25mm,
  }

  % states
  \node[initial,state] (q) {$q$};
  \node[state] (s) [right of=q] {$s$};
  \node[state, accepting] (t) [right of=s] {$t$};

  % transitions

 \draw (q) edge[loop above] node[yshift=0mm] {$\pictrans {a} {} {r_q \gets \inp}$} (q);
 \draw (q) edge[loop below] node[yshift=0mm] {$\pictrans {a} {} {r_q \gets r_q}$} (q);
 \draw (q) edge node[above,yshift=-1mm] {$\pictrans a {\inp \neq r_q} {r_s \gets r_q}$} (s);
 \draw (s) edge node[above,yshift=-4mm] {$\pictrans a {\inp = r_s} {}$} (t);

\end{tikzpicture}


==> figs/nra-problem-write.tikz <==
\begin{tikzpicture}
  \tikzset{
    ->, % makes the edges directed
    >=stealth',
    initial text=$ $, % sets the text that appears on the start arrow
    node distance=25mm,
  }

  % states
  \node[initial,state] (q) {$q$};
  \node[state] (s) [right of=q] {$s$};
  \node[state, accepting] (t) [right of=s] {$t$};

  % transitions

 \draw (q) edge[loop above] node[yshift=0mm] {$\pictrans {a} {} {r_q \gets \inp}$} (q);
 \draw (q) edge[loop below] node[yshift=0mm] {$\pictrans {a} {} {r_q \gets r_q}$} (q);
 \draw (q) edge node[above,yshift=-1mm] {$\pictrans b {\inp = r_q} {r_s \gets r_q}$} (s);
 \draw (s) edge node[above,yshift=-4mm] {$\pictrans {b} {\inp = r_s} {}$} (t);

\end{tikzpicture}


==> figs/nra_problem_cartesian.tikz <==
\begin{tikzpicture}
  \tikzset{
    ->, % makes the edges directed
    >=stealth',
    initial text=$ $, % sets the text that appears on the start arrow
    node distance=25mm,
  }

  % states
  \node[initial,state] (q) {$q$};
  \node[state] (s) [right of=q] {$s$};
  \node[state] (t) [right of=s] {$t$};
  \node[state] (u) [right of=t] {$u$};
  \node[state, accepting] (v) [right of=u] {$v$};

  % transitions

 \draw (q) edge[loop above] node[yshift=-4mm] {$\pictrans {a} {} {}$} (q);
 \draw (q) edge node[above,yshift=-1mm] {$\pictrans a {} {r_1 \gets \inp}$} (s);
 \draw (s) edge node[above,yshift=-1mm] {$\pictrans {a} {} {r_2 \gets r_1\\ r_3 \gets \inp}$} (t);
 \draw (t) edge[loop above] node[above,yshift=-1mm] {$\pictrans {a} {} {r_2 \gets r_2 \\ r_3 \gets r_3}$} (g);
 \draw (t) edge node[above,yshift=-1mm] {$\pictrans {a} {\inp = r_2} {r_4 \gets r_3}$} (u);
 \draw (u) edge node[above,yshift=-4mm] {$\pictrans {a} {\inp = r_4} {}$} (v);
 \draw (v) edge[loop above] node[above,yshift=-4mm] {$\pictrans {a} {} {}$} (v);

\end{tikzpicture}


==> figs/postproc_example.tikz <==
\begin{tikzpicture}
  \tikzset{
    ->, % makes the edges directed
    >=stealth',
    initial text=$ $, % sets the text that appears on the start arrow
    node distance=30mm,
  }

  \node[state,initial] (q) {$q$};
  \node[state] (s) [right of=q] {$s$};
  \node[state](t) [right of=s] {$t$};
  \node[state,accepting](u) [right of=t] {$u$};
  \path[->]

  (q) edge[above] node {$\pictrans{a}{}{r^s_1 \gets \inp}$} (s)
  (s) edge[above] node {$\pictrans{b}{}{r^t_1 \gets r^s_1}$} (t)
  (t) edge[loop above] node {$\pictrans{a}{}{r^t_1 \gets r^t_1}$} (t)
  (t) edge[above] node {$\pictrans{a}{}{r^u_1 \gets r^t_1 \\ r^u_2 \gets \inp}$} (u)
  (u) edge[loop above] node {$\pictrans{a}{}{r^u_1 \gets r^u_1 \\ r^u_2 \gets r^u_2}$} (u);
\end{tikzpicture}


==> figs/preproc_ra_example.tikz <==
\begin{tikzpicture}
  \tikzset{
    ->, % makes the edges directed
    >=stealth',
    initial text=$ $, % sets the text that appears on the start arrow
    node distance=30mm,
  }
  \useasboundingbox (-8mm,13mm) rectangle (66mm,-13mm);

  \node[state,initial] (q) {$q$};
  \node[state] (s) [right of=q] {$s$};
  \node[state,accepting](t) [right of=s] {$t$};
  \path[->]

  (q) edge[loop above] node[yshift=-3mm]  {$\pictrans{a}{}{}$} (q)
  (q) edge[above] node {$\pictrans{a}{}{r_1 \gets \inp}$} (s)
  (s) edge[above] node {$\pictrans{a}{}{r_2 \gets \inp}$} (t);
\end{tikzpicture}


==> figs/preproc_svra_example.tikz <==
\begin{tikzpicture}
  \tikzset{
    ->, % makes the edges directed
    >=stealth',
    initial text=$ $, % sets the text that appears on the start arrow
    node distance=30mm,
  }

  \useasboundingbox (-8mm,13mm) rectangle (66mm,-13mm);
  \node[state,initial] (q) {$q$};
  \node[state] (s) [right of=q] {$s$};
  \node[state,accepting](t_2) [right of=s, yshift=7mm] {$t_{r_1=r_2}$};
  \node[state,accepting](t) [right of=s, yshift=-7mm] {$t_{r_1 \neq r_2}$};
  \path[->]

  (q) edge[loop above] node[yshift=-3mm]  {$\pictrans{a}{}{}$} (q)
  (q) edge[above] node {$\pictrans{a}{}{r_1 \gets \inp}$} (s)
  (s) edge[below] node {$\pictrans{a}{in \neq r_1}{r_2 \gets \inp}$} (t)
  (s) edge[above] node[yshift=-3mm] {$\pictrans{a}{in = r_1}{}$} (t_2);
\end{tikzpicture}
% \begin{tikzpicture}
%   \tikzset{
%     ->, % makes the edges directed
%     >=stealth',
%     initial text=$ $, % sets the text that appears on the start arrow
%     node distance=30mm,
%   }
%
%   \node[state,initial] (q) {$q$};
%   \node[state] (s) [right of=q] {$s$};
%   \node[state,accepting](t) [above of=s, node distance=20mm] {$t_{r_1 \neq r_2}$};
%   \node[state,accepting](t_2) [right of=s, xshift=5mm] {$t_{r_1=r_2}$};
%   \path[->]
%
%   (q) edge[loop above] node[yshift=-3mm]  {$\pictrans{a}{}{}$} (q)
%   (q) edge[above] node {$\pictrans{a}{}{r_1 \gets \inp}$} (s)
%   (s) edge[right] node {$\pictrans{a}{in \neq r_1}{r_2 \gets \inp}$} (t)
%   (s) edge[below] node[xshift=-3mm] {$\pictrans{a}{in = r_1}{}$} (t_2);
% \end{tikzpicture}


==> figs/protogadget_empty_eq.tikz <==
\begin{tikzpicture}
  \tikzset{
    ->, % makes the edges directed
    >=stealth',
    initial text=$ $, % sets the text that appears on the start arrow
    node distance=30mm,
  }

  % states
  \node[initial,state] (q1) {$q_1$};
  \node[state] (q2) [right of=q1] {$q_2$};
  \node[accepting,state] (q3) [right of=q2] {$q_3$};

  % transitions
 \draw (q1) edge[below] node {$\pictrans a {} {\regof e \gets \emptyset}$} (q2);
 \draw (q2) edge[below] node {$\pictrans a {\regof p = \regof e} {}$} (q3);
\end{tikzpicture}


==> figs/protogadget_inh_empty.tikz <==
\begin{tikzpicture}
  \tikzset{
    ->, % makes the edges directed
    >=stealth',
    initial text=$ $, % sets the text that appears on the start arrow
    node distance=30mm,
  }

  % states
  \node[initial,state] (q1) {$q_1$};
  \node[accepting,state] (q2) [right of=q1] {$q_2$};

  % transitions
 \draw (q1) edge[below] node {$\pictrans a {\regof{p} = \emptyset \\~} {}$} (q2);
\end{tikzpicture}


==> figs/protogadget_inh_token_rem.tikz <==
\begin{tikzpicture}
  \tikzset{
    ->, % makes the edges directed
    >=stealth',
    initial text=$ $, % sets the text that appears on the start arrow
    node distance=30mm,
  }

  % states
  \node[initial,state] (q1) {$q_1$};
  \node[accepting,state] (q2) [right of=q1] {$q_2$};

  % transitions
 \draw (q1) edge[below] node {$\pictrans a {\inp \in \regof p}
  {\regof p \gets \regof p \setminus \{\inp\}\\~}$} (q2);
\end{tikzpicture}


==> figs/protogadget_lossyrem.tikz <==
\begin{tikzpicture}
  \tikzset{
    ->, % makes the edges directed
    >=stealth',
    initial text=$ $, % sets the text that appears on the start arrow
    node distance=30mm,
  }

  % states
  \node[initial,state] (q1) {$q_1$};
  \node[state] (q2) [right of=q1] {$q_2$};
  \node[accepting,state] (q3) [right of=q2] {$q_3$};

  % transitions
 \draw (q1) edge[below] node {$\pictrans a {\inp \in \regof p} {\regof \inp
  \gets \{\inp\} \\ \regof \tmp \gets \emptyset}$} (q2);
 \draw (q2) edge[loop above] node {$\pictrans a {\inp \in \regof p \\ \inp
  \notin \regof \inp} {\regof \tmp \gets \regof \tmp \cup \{\inp\}}$} (q2);
 \draw (q2) edge[below] node {$\pictrans a {} {\regof p \gets \regof \tmp}$} (q3);
\end{tikzpicture}



==> figs/protogadget_move.tikz <==
\begin{tikzpicture}
  \tikzset{
    ->, % makes the edges directed
    >=stealth',
    initial text=$ $, % sets the text that appears on the start arrow
    node distance=30mm,
  }

  % states
  \node[initial,state] (q1) {$q_1$};
  \node[accepting,state] (q2) [right of=q1] {$q_2$};

  % transitions
 \draw (q1) edge[below] node {$\pictrans a {} {\regof{p_1} \gets \emptyset \\
  \regof{p_2} \gets \regof{p_1} \cup \regof{p_2}}$} (q2);
\end{tikzpicture}



==> figs/protogadget_newtoken.tikz <==
\begin{tikzpicture}
  \tikzset{
    ->, % makes the edges directed
    >=stealth',
    initial text=$ $, % sets the text that appears on the start arrow
    node distance=30mm,
  }

  % states
  \node[initial,state] (q1) {$q_1$};
  \node[accepting,state] (q2) [right of=q1] {$q_2$};

  % transitions
 \draw (q1) edge[below] node {$\pictrans a {\{\inp \notin r\}_{r \in \regs}}
  {\regof p \gets \regof p \cup \{\inp\}\\~}$} (q2);
\end{tikzpicture}


==> figs/protogadget_nonlossyrem.tikz <==
\begin{tikzpicture}
  \tikzset{
    ->, % makes the edges directed
    >=stealth',
    initial text=$ $, % sets the text that appears on the start arrow
    node distance=30mm,
  }

  % states
  \node[initial,state] (q1) {$q_1$};
  \node[state] (q2) [right of=q1] {$q_2$};
  \node[accepting,state] (q3) [right of=q2] {$q_3$};

  % transitions
 \draw (q1) edge[below] node {$\pictrans a {\inp \in \regof p} {\regof \inp
  \gets \{\inp\} \\ \regof s \gets \{\inp\}}$} (q2);
 \draw (q2) edge[loop above] node {$\pictrans a {\inp \in \regof p \\ \inp
  \notin \regof \inp} {\regof \tmp \gets \regof \tmp \cup \{\inp\} \\
  \regof s \gets \regof \tmp \cup \regof \inp \cup \{\inp\}}$} (q2);
 \draw (q2) edge[below] node {$\pictrans a {} {\regof p \gets \regof \tmp \\
  \regof p = \regof s}$} (q3);
\end{tikzpicture}



==> figs/ra_example.tikz <==
\begin{tikzpicture}
  \tikzset{
    ->, % makes the edges directed
    >=stealth',
    initial text=$ $, % sets the text that appears on the start arrow
    node distance=25mm,
  }

  % states
  \node[initial,state] (q) {$q$};
  \node[state] (s) [right of=q] {$s$};
  \node[state, accepting] (t) [right of=s] {$t$};

  % transitions

 \draw (q) edge[loop above] node[yshift=-4mm] {$\pictrans {a} {} {}$} (q);
 \draw (q) edge node[above,yshift=-1mm] {$\pictrans a {} {r \gets \inp}$} (s);
 \draw (s) edge[loop above] node[yshift=-4mm] {$\pictrans {a} {\inp \neq r} {}$} (s);
 \draw (s) edge node[above,yshift=-4mm] {$\pictrans {a} {\inp = r} {}$} (t);
 \draw (t) edge[loop above] node[yshift=-4mm] {$\pictrans {a} {} {}$} (t);

\end{tikzpicture}


==> figs/ra_nodet.tikz <==
\begin{tikzpicture}
  \tikzset{
    ->, % makes the edges directed
    >=stealth',
    initial text=$ $, % sets the text that appears on the start arrow
    node distance=25mm,
  }

  % states
  \node[initial,state] (q1) {$1$};
  \node[state] (q2) [right of=q1, yshift=5mm] {$2$};
  \node[state] (q4) [right of=q1, yshift=-5mm] {$4$};
  \node[state,accepting] (q3) [right of=q2] {$3$};
  \node[state,accepting] (q5) [right of=q4] {$5$};

  % transitions

 \draw (q1) edge[above] node[yshift=-1mm] {$\pictrans a {\top} {r \gets \inp}$} (q2);
 \draw (q1) edge[below] node[yshift=-1mm] {$\pictrans a {\top} {\emptyset}$} (q4);
 \draw (q2) edge[above] node[yshift=-1mm] {$\pictrans a {\top} {r \gets r}$} (q3); 
 \draw (q4) edge[above] node[yshift=-1mm] {$\pictrans a {\top} {r \gets \inp}$} (q5); 
\end{tikzpicture}


==> figs/rsa-problem-diseq.tikz <==
\begin{tikzpicture}
  \tikzset{
    ->, % makes the edges directed
    >=stealth',
    initial text=$ $, % sets the text that appears on the start arrow
    node distance=25mm,
  }

  % states
  \node[initial,draw,rectangle,rounded corners] (q) {$\set q$};
  \node[draw,rectangle,rounded corners,xshift=10mm] (qs) [right of=q] {$\set{q,s}$};
  \node[] (t) [right of=qs,node distance=15mm] {$\cdots$};

  % transitions

 \draw (q) edge[loop above] node[xshift=-8mm,yshift=0mm] {$\pictrans {a} {\inp \in r_q} {r_q \gets r_q \cup \set \inp}$} (q);
 \draw (q) edge node[above,yshift=-1mm] {$\pictrans a {\inp \notin r_q} {r_q \gets r_q \cup \set \inp \\ r_s \gets r_q}$} (qs);
 \draw (qs) edge[loop above] node[above right,xshift=-2mm,yshift=-2mm] {$\pictrans {a} {\inp \notin r_q \\ \inp \notin r_s} {r_q \gets r_q \cup \set \inp \\ r_s \gets r_q}$} (qs);
 \draw (qs) edge[bend left] node[below,yshift=-1mm] {$\pictrans a {\inp \in r_q \\ \inp \notin r_s} {r_q \gets r_q \cup \set \inp}$} (q);

 \draw (qs) edge (t);

\end{tikzpicture}


==> figs/rsa-problem-write.tikz <==
\begin{tikzpicture}
  \tikzset{
    ->, % makes the edges directed
    >=stealth',
    initial text=$ $, % sets the text that appears on the start arrow
    node distance=25mm,
    inner sep=0.3mm,
  }

  % states
  \node[initial,state] (q) {$\set{q}$};
  \node[state] (s) [right of=q] {$\set{s}$};
  \node[state, accepting] (t) [right of=s] {$\set{t}$};

  % transitions
  \draw (q) edge[loop above] node[yshift=1mm] {$\pictrans {a} {} {r_q \gets r_q \cup \set{\inp}}$} (q);
  \draw (q) edge node[above,yshift=0mm] {$\pictrans b {\inp \in r_q} {r_s \gets r_q}$} (s);
  \draw (s) edge node[above,yshift=-3mm] {$\pictrans {b} {\inp \in r_s} {}$} (t);

\end{tikzpicture}


==> figs/rsa_emptiness_example_rsa.tikz <==
\begin{tikzpicture}
  \tikzset{
    ->, % makes the edges directed
    >=stealth',
    initial text=$ $, % sets the text that appears on the start arrow
    node distance=30mm,
  }

  % states
  \node[initial,state] (q) {$q$};
  \node[state] (s) [right of=q] {$s$};
  \node[state, accepting] (t) [right of=s] {$t$};

  % transitions
 \draw (q) edge[loop above] node {$\pictrans a {} {r_1 \gets r_1 \cup \set{\inp} \\ r_2 \gets r_1 \cup r_2}$} (q);
 \draw (q) edge[below] node {$\pictrans b {} {r_1 \gets \emptyset \\ r_2 \gets r_1}$} (s);
 \draw (s) edge[loop above] node {$\pictrans a {} {r_1 \gets r_1 \cup \set{\inp} \\ r_2 \gets r_2}$} (s);
 \draw (s) edge[below] node {$\pictrans b {\inp \in r_1 \\ \inp \in r_2}{r_1 \gets \emptyset \\ r_2 \gets \emptyset}$} (t);
\end{tikzpicture}



==> figs/tpn_example_other.tikz <==
\begin{tikzpicture}
  [
    >=stealth',
  ]

% Place 1
\node[place,
    tokens=0,
    label=$q$] (stateq) at (2.75,0) {};

% % Place 3
% \node[place,
%     tokens=0,
%     label=$s$] (states) at (6,0) {};

% Place 4 --
\node[place,
    tokens=0,
    fill=red,
    fill opacity=0.2,
    label=below:$r_1 \cap r_2$] (place1) at (0,-4) {};

% Place 5 -- \overline{r_1} \cap r_2
\node[place,
    tokens=0,
    fill=yellow,
    fill opacity=0.2,
    label=below:$\cmplof{r_1} \cap r_2$] (place2) at (0,-6) {};

% Place 6 -- r_1 \cap r_2
\node[place,
    tokens=0,
    fill=cyan,
    fill opacity=0.2,
    label=below:$r_1 \cap \cmplof{r_2}$] (place3) at (6,-4) {};

% Place 7 -- \overline{r_1}\cap \overline{r_2}
\node[place,
    tokens=0,
    fill=lime,
    fill opacity=0.2,
    label=below:$\cmplof{r_1}\cap \cmplof{r_2}$] (place4) at (6,-6) {};

% Transitions ------------------------------
\node[transition,
    minimum height=1.5mm,
    minimum width=5mm,
    fill=red,
    label=left:\tiny $t_1$] (trans1) at (0.5,-2) {};

\node[transition,
    minimum height=1.5mm,
    minimum width=5mm,
    fill=cyan,
    label=left:\tiny $t_2$] (trans2) at (2,-2) {};

\node[transition,
    minimum height=1.5mm,
    minimum width=5mm,
    fill=blue!15,
    label=left:\tiny $t_3$] (trans3) at (3.5,-2) {};

\node[transition,
    minimum height=1.5mm,
    minimum width=5mm,
    fill=lime,
    label=left:\tiny $t_4$] (trans4) at (5,-2) {};

% Arcs -------------------------------------

\path[->]
    (stateq) edge[bend left=10] node[above] {} (trans1);
\path[->]
    (trans1) edge[bend left=10] node[above] {} (stateq);
\path[->]
    (stateq) edge[bend left=10] node[above] {} (trans2);
\path[->]
    (trans2) edge[bend left=10] node[above] {} (stateq);
\path[->]
    (stateq) edge[bend left=10] node[above] {} (trans3);
\path[->]
    (trans3) edge[bend left=10] node[above] {} (stateq);
\path[->]
    (stateq) edge[bend left=10] node[above] {} (trans4);
\path[->]
    (trans4) edge[bend left=10] node[above] {} (stateq);

\path[->,thick,red]
    (place3) edge[bend left] node[below, pos=0.35,red] {\tiny $m$} (trans1);
\path[->,thick,red]
    (trans1) edge node[right,pos=0.2,red] {\tiny $m$} (place1);
\path[->]
    (place1) edge[bend left=50] (trans1);
\path[->]
    (trans1) edge[bend right=30] (place1);


\path[->]
    (place3) edge (trans2);
\path[->]
    (trans2) edge (place1);
\path[->,thick,cyan]
    (place3) edge[bend left] node[above, pos=0.4,cyan] {\tiny $n$} (trans2);
\path[->,thick,cyan]
    (trans2) edge[bend right=20] node[left,cyan] {\tiny $n$} (place1);


\path[->,thick,blue!15]
    (place3) edge node[above, pos=0.2] {\tiny $o$} (trans3);
\path[->,thick,blue!15]
    (trans3) edge[bend right=10] node[left, pos=0.5] {\tiny $o$} (place1);
\path[->]
    (place2) edge[bend right] (trans3);
\path[->]
    (trans3) edge (place1);

\path[->,thick,lime!80!black]
    (place3) edge[bend right] node[above] {\tiny $p$} (trans4);
\path[->,thick,lime!80!black]
    (trans4) edge node[above, pos=0.6] {\tiny $p$} (place1);
\path[->]
    (place4) edge[bend left] node[above] {} (trans4);
\path[->]
    (trans4) edge node[above] {} (place3);


\end{tikzpicture}



==> figs/varphi_1.tikz <==
\begin{tikzpicture}
  \tikzset{
    ->, % makes the edges directed
    >=stealth',
    initial text=$ $, % sets the text that appears on the start arrow
    node distance=30mm,
  }

  % states
  \node[initial,state] (q) {$q$};
  \node[state, accepting] (s) [right of=q] {$s$};

  % transitions
 \draw (q) edge[loop above] node[yshift=-4mm] {$\pictrans a {in \in r_b} {}$} (q);
 \draw (q) edge[loop below] node {$\pictrans b {} {r_b \gets r_b \cup \{\inp\}}$} (q);
 \draw (q) edge node[above,yshift=-4mm] {$\pictrans a {\inp \notin r_b} {}$} (s);
 \draw (s) edge[loop above] node[yshift=-4mm] {$\pictrans \Sigma {} {}$} (s);

\end{tikzpicture}

